The Computational Complexity of Understanding Network Decisions

For a Boolean function $\Phi\colon\{0,1\}^d\to\{0,1\}$ and an assignment to its variables $\mathbf{x}=(x_1, x_2, \dots, x_d)$ we consider the problem of finding the subsets of the variables that are sufficient to determine the function value with a given probability $\delta$. This is motivated by the task of interpreting predictions of binary classifiers described as Boolean circuits (which can be seen as special cases of neural networks). We show that the problem of deciding whether such subsets of relevant variables of limited size $k\leq d$ exist is complete for the complexity class $\mathsf{NP}^{\mathsf{PP}}$ and thus generally unfeasible to solve. We introduce a variant where it suffices to check whether a subset determines the function value with probability at least $\delta$ or at most $\delta-\gamma$ for $0<\gamma<\delta$. This reduces the complexity to the class $\mathsf{NP}^{\mathsf{BPP}}$. Finally, we show that finding the minimal set of relevant variables can not be reasonably approximated, i.e. with an approximation factor $d^{1-\alpha}$ for $\alpha > 0$, by a polynomial time algorithm unless $\mathsf{P} = \mathsf{NP}$ (this holds even with the probability gap).

==> img/double_gapped_problem.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, patterns}

\begin{document}
\scriptsize
\begin{tikzpicture}

%\fill[gray!15] (-1,0) rectangle (3,2);
%\fill[pattern=north east lines] (-1,0) rectangle (3,2);

%\node[rectangle, fill=white] at (1,1) {\parbox{2.5cm}{\centering no $(\delta-\gamma)$-relevant sets exist}};
%\node[above] at (1,2) {\emph{No} instances};

%\fill[gray!35] (6,0) rectangle (10,2);
%\fill[pattern=north west lines] (6,0) rectangle (10,2);

%\node[rectangle, fill=white] at (8,1) {\parbox{2.5cm}{\centering a $\delta$-relevant set exists}};
%\node[above] at (8,2) {\emph{Yes} instances};

%\node[below] at (6,0) {$k^\ast$};


\fill[gray!5] (-2,0) -- (-2,13) -- (11,13) -- cycle;

\fill[gray!35] (6,8) -- (10,12) -- (6,12) -- cycle;
\fill[pattern=north west lines] (6,8) -- (10,12) -- (6,12) -- cycle;

\fill[gray!15] (-1,1) -- (3,5) -- (-1,5) -- cycle;
\fill[pattern=north east lines] (-1,1) -- (3,5) -- (-1,5) -- cycle;

\node[rectangle, fill=white] at (0.25,4) {\emph{No}-instances};
\node[rectangle, fill=white] at (7.25,11) {\emph{Yes}-instances};


\draw[thick] (6,0) -- (6,13);
\draw[thick,->] (6,1) -- (6.3,1) node[right] {\parbox{2.5cm}{\centering a $\delta$-relevant set of size $k$ exists}};
\draw[thick] (3,0) -- (3,13); 
\draw[thick,->] (3,1) -- (2.7,1) node[left] {\parbox{2.5cm}{\centering no $(\delta-\gamma)$-relevant set of size $k$ exists}};

\draw[thick] (-2,5) -- (11,5);
\draw[thick,->] (9,5) -- (9,4.7) node[below] {\parbox{2.5cm}{\centering no $(\delta-\gamma)$-relevant set of size $m$ exists}};
\draw[thick] (-2,8) -- (11,8);
\draw[thick,->] (9,8) -- (9,8.3) node[above] {\parbox{2.5cm}{\centering a $\delta$-relevant set of size $m$ exists}};

\draw[dashed] (-2,0) -- (-1,1);
\draw (-1,1) -- (10,12);
\draw[dashed] (10,12) -- (11,13) node[right]{$k=m$};

\draw (-1,0) -- (10,0);
\draw[dashed] (-2,0) -- (-1,0);
\draw[dashed, ->, >=stealth] (10,0) -- (11,0) node[below] {$k$};
\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9}
    \draw (\x, -0.1) -- (\x, 0.1);
    
\draw (-2,1) -- (-2,12);
\draw[dashed] (-2,0) -- (-2,1);
\draw[dashed, ->, >=stealth] (-2,12) -- (-2,13) node[left] {$m$};
\foreach \x in {2, 3, 4, 5, 6, 7, 8, 9, 10, 11}
    \draw (-2.1, \x) -- (-1.9, \x);
    
\end{tikzpicture}
\end{document}

==> img/gapped_problem.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, patterns}

\begin{document}
\scriptsize
\begin{tikzpicture}

\fill[gray!15] (-1,0) rectangle (3,2);
\fill[pattern=north east lines] (-1,0) rectangle (3,2);
\draw[thick] (3,0) -- (3,2);
\node[rectangle, fill=white] at (1,1) {\parbox{2.5cm}{\centering no $(\delta-\gamma)$-relevant sets exist}};
\node[above] at (1,2) {\emph{No} instances};

\fill[gray!35] (6,0) rectangle (10,2);
\fill[pattern=north west lines] (6,0) rectangle (10,2);
\draw[thick] (6,0) -- (6,2);
\node[rectangle, fill=white] at (8,1) {\parbox{2.5cm}{\centering a $\delta$-relevant set exists}};
\node[above] at (8,2) {\emph{Yes} instances};

\node[below] at (6,0) {$k^\ast$};

\draw (-1,0) -- (10,0);
\draw[dashed] (-2,0) -- (-1,0);
\draw[dashed, ->, >=stealth] (10,0) -- (11,0) node[below] {$k$};
\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9}
    \draw (\x, -0.1) -- (\x, 0.1);
    
\end{tikzpicture}
\end{document}

==> img/logic_network.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning}

\begin{document}
%\scriptsize
\begin{tikzpicture}[
  level distance=1.2cm,
  level 1/.style={sibling distance=1cm},
  level 2/.style={sibling distance=2cm},
  level 3/.style={sibling distance=1.2cm},
  edge from parent/.style={draw, shorten <=.1cm, <-, >=stealth},
  var/.style={},
  logic/.style={draw, rectangle},
] 

\node[var] (out) {$\Phi(x_1,x_2,x_3)$}
  child { node[logic] {$\odr$}
    child { node[logic] {$\und$} 
      child { node[var] {$x_1$} }
      child { node[var] {$x_2$} }
    }
    child { node[logic] {$\lnot$} 
      child { node[var] {$x_3$} }
    }
  };
\end{tikzpicture}
\hspace{1.5em}
\begin{tikzpicture}[
  var/.style={minimum width=.7cm},
  label/.style={minimum width=.7cm, font=\scriptsize},
  hidden/.style={draw, circle, minimum width=.7cm, font=\scriptsize, inner sep=0cm},
  edge/.style={shorten >=.1cm, ->, >=stealth},
]
  \node[hidden] (out) {$+1$};
  \node[below=.5cm of out, hidden] (or) {$+1$};
  \node[below left=.5cm and .2cm of or, hidden] (and) {$-1$};
  \node[below right=.5cm and .2cm of or, hidden] (not) {$+1$};
  \node[below left=.5cm and .1cm of and] (x1) {$x_1$};
  \node[below right=.5cm and .1cm of and] (x2) {$x_2$};
  \node[below right=.5cm and .1cm of not] (x3) {$x_3$};
  
  \draw[edge] (x1) -- (and) node[midway, left, label] {$+1$};
  \draw[edge] (x2) -- (and) node[midway, right, label] {$+1$};
  \draw[edge] (x3) -- (not) node[midway, right, label] {$-1$};
  
  \draw[edge] (and) -- (or) node[midway, left, label] {$-1$};
  \draw[edge] (not) -- (or) node[midway, right, label] {$-1$};
  
  \draw[edge] (or) -- (out) node[midway, right, label] {$-1$};
  
  \setlength\arraycolsep{2pt}
  \node[right=1cm of or, font=\scriptsize] (formula) {$-\varrho\kl{\begin{bmatrix} -1 & -1 \end{bmatrix}\varrho\kl{\begin{bmatrix} 1 & 1 & 0 \\ 0 & 0 & -1 \end{bmatrix} \begin{bmatrix} x_1 \\ x_2 \\ x_3 \end{bmatrix} + \begin{bmatrix} -1 \\ 1 \end{bmatrix}}+1}+1$};
\end{tikzpicture}
\end{document}
